Calculus on Fractal Curves in R^n

A new calculus on fractal curves, such as the von Koch curve, is formulated. We define a Riemann-like integral along a fractal curve F, called F-alpha-integral, where alpha is the dimension of F. A derivative along the fractal curve called F-alpha-derivative, is also defined. The mass function, a measure-like algorithmic quantity on the curves, plays a central role in the formulation. An appropriate algorithm to calculate the mass function is presented to emphasize algorithmic aspect. Several aspects of this calculus retain much of the simplicity of ordinary calculus. We establish a conjugacy between this calculus and ordinary calculus on the real line. The F-alpha-integral and F-alpha-derivative are shown to be conjugate to the Riemann integral and ordinary derivative respectively. In fact they can thus be evaluated using the corresponding operators in ordinary calculus and conjugacy. Sobolev Spaces are constructed on F, and F-alpha- differentiability is generalized. Finally we touch upon an example of absorption along fractal path to illustrate the utility of the framework in model making.

==> fig-map-d.tex <==
\setlength{\unitlength}{1cm}
\newcommand{\cf}[1]{\makebox(0,0){$#1$}} % Centered formula
\begin{picture}(6,4)(0,0)
\put(1,1){\cf{g}}
\put(1,3){\cf{f}}
\put(4,1){\cf{g_1}}
\put(4,3){\cf{f_1}}
\put(1.5,2){\cf{\phi}}
\put(0.5,2){\cf{\phi^{-1}}}
\put(2.5,0.5){\cf{D}}
\put(2.5,3.5){\cf{D^\alpha_F}}
\put(3.5,2){\cf{\phi^{-1}}}
\put(4.5,2){\cf{\phi}}
\put(0.9,2.5){\vector(0,-1){1}}
\put(1.1,1.5){\vector(0,1){1}}
\put(1.4,1){\vector(1,0){2.2}}
\put(3.9,1.5){\vector(0,1){1}}
\put(4.1,2.5){\vector(0,-1){1}}
\put(1.4,3){\vector(1,0){2.2}}
\end{picture}


==> fig-map-i1.tex <==
\setlength{\unitlength}{1cm}
\newcommand{\cf}[1]{\makebox(0,0){$#1$}} % Centered formula
\begin{picture}(6,4)(0,0)
\put(1,1){\cf{g}}
\put(1,3){\cf{f}}
\put(4,1){\cf{g_1}}
\put(4,3){\cf{f_1}}
\put(1.5,2){\cf{\phi}}
\put(0.5,2){\cf{\phi^{-1}}}
\put(2.5,0.5){\cf{I}}
\put(2.5,3.5){\cf{I^\alpha_F}}
\put(3.5,2){\cf{\phi^{-1}}}
\put(4.5,2){\cf{\phi}}
\put(0.9,2.5){\vector(0,-1){1}}
\put(1.1,1.5){\vector(0,1){1}}
\put(1.4,1){\vector(1,0){2.2}}
\put(3.9,1.5){\vector(0,1){1}}
\put(4.1,2.5){\vector(0,-1){1}}
\put(1.4,3){\vector(1,0){2.2}}
\end{picture}

